Towards feedback control of entanglement

We provide a model to investigate feedback control of entanglement. It consists of two distant (two-level) atoms which interact through a radiation field and becomes entangled. We then show the possibility to stabilize such entanglement against atomic decay by means of a feedback action.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave 72 31 moveto 72 342 lineto 601 342 lineto 601 31 lineto 72
31 lineto showpage grestore

%%Trailer
%%DocumentFonts: Helvetica

